All-neural online source separation, counting, and diarization for meeting analysis

Automatic meeting analysis comprises the tasks of speaker counting, speaker diarization, and the separation of overlapped speech, followed by automatic speech recognition. This all has to be carried out on arbitrarily long sessions and, ideally, in an online or block-online manner. While significant progress has been made on individual tasks, this paper presents for the first time an all-neural approach to simultaneous speaker counting, diarization and source separation. The NN-based estimator operates in a block-online fashion and tracks speakers even if they remain silent for a number of time blocks, thus learning a stable output order for the separated sources. The neural network is recurrent over time as well as over the number of sources. The simulation experiments show that state of the art separation performance is achieved, while at the same time delivering good diarization and source counting results. It even generalizes well to an unseen large number of blocks.

==> detailed.tikz <==
\begin{tikzpicture}
	\node[block] (blstm) {BLSTM};
	\node[block,above=0.15cm of blstm] (linear1) {FC};
	\node[operator,above=4mm of linear1] (lhcu) {$\times$};
	\node[branch,above=0.5cm of lhcu] (branch2) {};
%	\node[branch,above=0.2cm of lhcu] (branch1) {};
	
	% spk embedding
	\node[block,above=0.15cm of branch2] (linear-spk) {FC};
	\node[block,above=0.15cm of linear-spk] (time-avg) {time-avg};
	\node[block,above=0.15cm of time-avg] (affine) {affine};
	
	% mask estimation
	\node[block,left=0.3cm of linear-spk] (linear-mask) {FC};
	
	% spk embedding input
	\node[block,left=0.3cm of lhcu] (linear-spk-in) {FC};
	\node[branch,left=0.2cm of linear-spk-in] (branch-in) {};
	
	% gate
	\node[block,right=0.3cm of linear-spk] (linear-gate) {FC};
	\node[operator,right=0.3cm of linear-gate] (gate-mul) {$\times$};
	\node[operator,below=0.25cm of gate-mul] (gate-add) {$+$};
	\node[block] at (gate-add|-linear-spk-in) (norm) {norm};
	
	% boxes
	\node[box,yshift=1,fit=(linear-spk)(affine)] (box-spk) {};
	\node[box-text] at (box-spk.north) (box-spk-label) {\footnotesize spk. emb.};
	\node[box,fit=(linear-mask),xshift=-1] (box-mask) {};
	\node[box-text,rotate=90] at (box-mask.west) (box-mask-label) {\footnotesize mask};
	\node[box,yshift=1,fit=(linear-gate)(gate-mul)(gate-add)(norm)] (box-gate) {};
	\node[box-text] at (box-gate.north) {\footnotesize gate};
	\node[box,yshift=1,fit=(linear-spk-in)(lhcu)] (box-spk-adapt) {};
	\node[box-text] at (box-spk-adapt.north) {\footnotesize spk. adapt.};
	\node[box,fit=(blstm)(linear1),xshift=-1,minimum height=15mm] (box-blstm-fc) {};
	\node[box-text,rotate=90] at (box-blstm-fc.west) (box-blstm-fc-label) {\footnotesize BLSTM-FC};
	
	% residual mask calculation
	\node[block] at ($(affine.east)+(1.6cm,0.45cm)$) (rmc) {res-mask calculation};
	\node[branch] at ($(rmc -| linear-mask)+(0,2mm)$) (branch-mask-out) {};
	
	\draw[arrow] (branch-mask-out) -- (rmc.west|-branch-mask-out);
	\coordinate (k) at ($(norm.east)+(0.2cm,0)$) ;
	%	\draw[arrow] (r-in) -| (k) -- (rmc.south-|k);
	
	\node[above=0.3cm of rmc] (r-out) {$\mat{R}_{b,i}$};
	

	% input nodes
	\coordinate[below = 0.08cm of blstm] (coord-concat);
	\coordinate  (concat-input-y) at ($(coord-concat)+(-4mm,-2mm)$);
	\coordinate  (concat-input-r) at ($(coord-concat)+(4mm,-2mm)$);

%	\node[branch] at (r-in) {};

%	\coordinate (y-in) at (linear-mask|-coord-in)  {};
	
	\node at ($(concat-input-y-|linear-mask)-(0,5mm)$) (y) {$\mat{Y}_b$};
	\node at ($(concat-input-r-|rmc)-(0,5mm)$) (r) {$\mat{R}_{b,i-1}$};
%	\node[below=0.2cm of r-in] (r) {$\mat{R}_{b,i}$};
	
	\draw (y) |- (concat-input-y) edge[in=270,out=0] (coord-concat);
	\draw (r) |-node[branch] (branch-r) {} (concat-input-r);
	\draw (concat-input-r) edge[in=279,out=180] (coord-concat);
%	\draw (r) -- (r-in) edge[out=90,in=270] (coord-concat);
	\draw[arrow] (coord-concat) -- (blstm);
	\draw[arrow] (branch-r) -| (k) -- (rmc.south-|k);
	

	% big box
	\node[block,fit=(blstm)(box-mask)(box-spk)(box-gate)(box-spk-label)(box-mask-label)(rmc)(coord-concat)(branch-r)] {};
	
	% output nodes
	\node[left=0.7cm of branch-in] (z-in) {$\vect{z}_{b-1,i}$};
	\node[right=0.5cm of norm] (z-out) {$\vect{z}_{b,i}$};
	\node at (linear-mask|-r-out) (mask-out) {$\vect{M}_{b,i}$};
	
	% arrows
	\draw[arrow] (blstm) -- (linear1);
	\draw[arrow] (linear1) -- (lhcu);
	\draw[arrow] (lhcu) -- (linear-spk);
	\draw[arrow] (branch2) -| (linear-mask);
	\draw[arrow] (linear-spk) -- (time-avg);
	\draw[arrow] (time-avg) -- (affine);
	\draw[arrow] (branch2) -| (linear-gate);
	\draw[arrow] (linear-gate) -- (gate-mul);
	\draw[arrow] (gate-mul) -- (gate-add);
	\draw[arrow] (gate-add) -- (norm);
	\draw[arrow] (branch-in) |- (gate-add);
	\draw[arrow] (branch-in) -- (linear-spk-in);
	\draw[arrow] (linear-spk-in) -- (lhcu);	
	\draw[arrow] (affine) -| (gate-mul);
	\draw (z-in) -- (branch-in);
	\draw[arrow] (norm) -- (z-out);
	\draw[arrow] (linear-mask) -- (mask-out);
	\draw[arrow] (rmc) -- (r-out);
	

	\end{tikzpicture}

==> overall.tikz <==

% TODO: choose nice colors that can also be viewed in black and white
\definecolor{color-src1}{RGB}{152,251,152}
\definecolor{color-src2}{RGB}{255,51,51}
\definecolor{color-src3}{RGB}{51,153,255}
\definecolor{color-mask}{RGB}{192,192,192}

\tikzset{
	descr/.style={align=left,inner sep=0.025cm},
	legend-box/.style={draw,inner sep=0,minimum height=0.7em,minimum width=1em},
	box-it/.style={draw,black!50,dashed,rounded corners,inner sep=0.2mm}
}

%% define masks/signals
\tikzset{
	% outer mask/target shape and border
	mask-shape/.pic = {
		\node (-c) [draw, minimum width=1cm, minimum height=0.6cm, pic actions, anchor=center] at (0,0) {\phantom{block}};
	},
	% mask colorbar
	colorbar/.pic = {
		\node [draw,anchor=west,shading=axis,rectangle,bottom color=white, top color=color-mask, inner sep=0, minimum height=0.6cm, minimum width=0.1cm] (-cb) {};
		\node[anchor=west] at ($(-cb.south east)-(0.08cm,0)$) {\scriptsize$0$};
		\node[anchor=west] at ($(-cb.north east)-(0.08cm,0)$) {\scriptsize$1$};
	},
	% block1, target1
	target-1-1/.pic = {
		\node[regular polygon, regular polygon sides=3,pic actions, anchor=center, minimum size=0.3cm, inner sep=0] at (-0.2cm,0.13cm) {};
	},
	% block1, target2
	target-2-2/.pic = {
		\node[regular polygon, regular polygon sides=4, pic actions, anchor=center, minimum size=0.35cm, inner sep=0] at (-3.5mm,-1mm) {};
		\node[rectangle, pic actions, anchor=center, minimum height=0.2cm, minimum width=0.4cm, inner sep=0] at (0.25cm,0.15cm) {};
	},
	% block1, observed
	x-1/.pic = {
		\pic [fill=color-src1] {mask-shape};
		\pic [fill=color-src2] 	{target-1-1};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{Y}_1$};
	},
	% block2, observed
	x-2/.pic = {
		\pic [fill=color-src1] {mask-shape};
		\pic [fill=color-src3] {target-2-2};	
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{Y}_2$};
	},
	% res-mask text
	res-mask-text/.pic = {
%		\node[anchor=west] at (-0.6cm,0.2cm) {\tiny{\textit{residual mask}}};
%		\node[anchor=west] at (-0.55cm,0.15cm) {\scriptsize \textit{residual}};
%		\node[anchor=west] at (-0.55cm,-0.05cm) {\scriptsize \textit{mask}};
	},
	% mask text
	mask-text/.pic = {
%		\node[anchor=west] at (-0.55cm,0.15cm) {\scriptsize \textit{mask}};
	},
	% initial res-mask
	res-mask-0/.pic = {
		\pic [fill=color-mask] {mask-shape};
		\pic {res-mask-text};
		\pic [right=0.2mm of -c] {colorbar};
		\node[anchor=south east,inner sep=0.1mm]  at (-c.south east) {$\mat{R}_{1,0}$};
	},
	% initial res-mask
	r-2-0/.pic = {
		\pic [fill=color-mask] {mask-shape};
		\pic {res-mask-text};
		\pic [right=0.2mm of -c] {colorbar};
		\node[anchor=south east,inner sep=0.1mm]  at (-c.south east) {$\mat{R}_{2,0}$};
	},
	% res-mask 1-1
	r-1-1/.pic = {
		\pic {mask-shape};
		\pic[fill=color-mask] {target-1-1};	
		\pic {res-mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{R}_{1,1}$};
	},
	% res-mask-1-2
	r-1-2/.pic = {
		\pic {mask-shape};
		\pic {res-mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{R}_{1,2}$};
	},
	% res-mask-2-1
	r-2-1/.pic = {
		\pic {mask-shape};
		\pic [fill=color-mask] {target-2-2};	
		\pic {res-mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{R}_{2,1}$};
	},
	% res-mask-2-2 (same as 2-1)
	r-2-2/.pic = {
		\pic {mask-shape};
		\pic [fill=color-mask] {target-2-2};	
		\pic {res-mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{R}_{2,2}$};
	},
	% res-mask-2-3 (same as 1-2)
	r-2-3/.pic = {
		\pic {mask-shape};
		\pic {res-mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\mat{R}_{2,3}$};
	},
	% mask 1-1
	m-1-1/.pic = {
		\pic [fill=color-mask] {mask-shape};
		\pic [fill=white] {target-1-1};
		\pic {mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\hat{\mat{M}}_{1,1}$};
	},
	% mask 1-2
	m-1-2/.pic = {
		\pic {mask-shape};
		\pic [fill=color-mask] {target-1-1};	
		\pic {mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\hat{\mat{M}}_{1,2}$};
	},
	% mask 2-1
	m-2-1/.pic = {
		\pic [fill=color-mask] {mask-shape};
		\pic [fill=white] {target-2-2};
		\pic {mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\hat{\mat{M}}_{2,1}$};
	},
	% mask 2-2
	m-2-2/.pic = {
		\pic {mask-shape};
		\pic {mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\hat{\mat{M}}_{2,2}$};
	},
	% mask 2-3
	m-2-3/.pic = {
		\pic {mask-shape};
		\pic [fill=color-mask] {target-2-2};
		\pic {mask-text};
		\node[anchor=south east,inner sep=0.1mm] at (-c.south east) {$\hat{\mat{M}}_{2,3}$};
	},
	% emb border
	emb-border/.pic = {
		\node[draw,minimum size=0.4cm,fill=white,pic actions,anchor=center] (-c) {};
	},
	% emb src1
	emb-1/.pic = {
		\pic {emb-border};
		\draw[arrow,color-src1,thick] (-0.1cm,-0.1cm) -- (0.1cm,0.1cm);
	},
	% emb src2
	emb-2/.pic = {
		\pic {emb-border};
		\draw[arrow,color-src2,thick] (0.1cm,-0.1cm) -- (-0.1cm,0.1cm);
	},
	% emb src3
	emb-3/.pic = {
		\pic {emb-border};
		\draw[arrow,color-src3,thick] (0,0.1cm) -- (0,-0.1cm);
	},
}

\begin{tikzpicture}
	%%%% block 1-1
	
	\node[block] (block-1-1) {\rsanblock};
	
	\coordinate[below=0.6cm of block-1-1] (center-1-0);
	\coordinate[above=0.5cm of block-1-1] (center-1-1);
	
%	\node[left=0.1cm of center-1-0] (x-1) {$X_1$};
	\pic[left=0.55cm of center-1-0] (x-1) {x-1};
%	\node[right=0.1cm of center-1-0] (r-1-0) {$R_{1,0}$};
	\pic[right=0.55cm of center-1-0] (r-1-0) {res-mask-0};
	
	\draw[arrow] (x-1-c) -- node[branch,pos=0.3] (branch-x-1-c) {} (block-1-1.south-|x-1-c);
	\draw[arrow] (r-1-0-c) -- (block-1-1.south-|r-1-0-c);
	
%	\node at (r-1-0|-center-1-1) (r-1-1) {$R_{1,1}$};
%	\node at (x-1-c|-center-1-1) (m-1-1) {$M_{1,1}$};
	\pic at (x-1-c|-center-1-1) (m-1-1) {m-1-1};
	\pic at (r-1-0-c|-center-1-1) (r-1-1) {r-1-1};
	\draw[arrow] (block-1-1.north-|x-1-c) -- (m-1-1-c);
	
	
	%%%% block 1-2
	
	\node[block,above=0.6cm of center-1-1] (block-1-2) {\rsanblock};
	\coordinate[above=0.5cm of block-1-2] (center-1-2);
	

	\draw[arrow] (branch-x-1-c) -- ($(branch-x-1-c)-(0.6cm,0)$) |- ($(block-1-1.north-|x-1-c)!0.85!(block-1-2.south-|x-1-c)$) -- (block-1-2.south-|x-1-c);
	
%	\node at (r-1-0-c|-center-1-2) (r-1-2) {$R_{1,2}$};
%	\node at (x-1-c|-center-1-2) (m-1-2) {$M_{1,2}$};
	\pic at (r-1-0-c|-center-1-2) (r-1-2) {r-1-2};
	\pic at (x-1-c|-center-1-2) (m-1-2) {m-1-2};
	
	\draw[arrow] (block-1-2.north-|m-1-2-c) -- (m-1-2-c);
	\draw[arrow] (block-1-2.north-|r-1-2-c) -- (r-1-2-c);

	\draw[arrow] (block-1-1.north-|r-1-0-c) -- (r-1-1-c);
	\draw[arrow] (r-1-1-c) -- (block-1-2.south-|r-1-0-c);
	
	%%%% block 2-1
	
	\node[block,right=1.7cm of block-1-1] (block-2-1) {\rsanblock};
	
	\coordinate[below=0.6cm of block-2-1] (center-2-0);
	\coordinate[above=0.5cm of block-2-1] (center-2-1);
	
%	\node[left=0.1cm of center-2-0] (x-2) {$X_2$};
	\pic[left=0.55cm of center-2-0] (x-2) {x-2};
%	\node[right=0.1cm of center-2-0] (r-2-0) {$R_{2,0}$};
	\pic[right=0.55cm of center-2-0] (r-2-0) {r-2-0};
	
	\draw[arrow] (x-2-c) -- node[branch,pos=0.3] (branch-x-2) {} (block-2-1.south-|x-2-c);
	\draw[arrow] (r-2-0-c) -- (block-1-1.south-|r-2-0-c);
	
%	\node at (r-2-0-c|-center-2-1) (r-2-1) {$R_{2,1}$};
%	\node at (x-2-c|-center-2-1) (m-2-1) {$M_{2,1}$};
	\pic at (r-2-0-c|-center-2-1) (r-2-1) {r-2-1};
	\pic at (x-2-c|-center-2-1) (m-2-1) {m-2-1};
	\draw[arrow] (block-2-1.north-|r-2-1-c) -- (r-2-1-c);
	\draw[arrow] (block-2-1.north-|m-2-1-c) -- (m-2-1-c);
	
	%%%% block 2-2

	\node[block] at (center-2-1|-block-1-2) (block-2-2) {\rsanblock};
	\coordinate[above=0.5cm of block-2-2]  (center-2-2);
	
	
	\draw[arrow] (r-2-1-c) --coordinate (h-2) (r-2-1-c|-block-2-2.south);
	
	\draw[arrow] (branch-x-2) -- ($(branch-x-2)-(0.6cm,0)$) |-node[branch] (branch-x-2-2) {} ($(block-2-1.north-|x-2-c)!0.85!(block-2-2.south-|x-2-c)$) -- (block-2-2.south-|x-2-c);
	
%	\node at (r-2-0-c|-center-2-2) (r-2-2) {$R_{2,2}$};
%	\node at (x-2-c|-center-2-2) (m-2-2) {$M_{2,2}$};
	\pic at (r-2-0-c|-center-2-2) (r-2-2) {r-2-2};
	\pic at (x-2-c|-center-2-2) (m-2-2) {m-2-2};
	
	\draw[arrow] (block-2-2.north-|m-2-2-c) -- (m-2-2-c);
	\draw[arrow] (block-2-2.north-|r-2-2-c) -- (r-2-2-c);
	
	%%%% block 2-3
	
	\node[block,above=0.6cm of center-2-2] (block-2-3) {\rsanblock};
	\coordinate[above=0.5cm of block-2-3] (center-2-3);
	
	\draw[arrow] (r-2-2-c) --coordinate (h-3) (r-2-2-c|-block-2-3.south);
	
	\draw[arrow] (branch-x-2-2) |- ($(block-2-2.north-|x-2-c)!0.85!(block-2-3.south-|x-2-c)$) -- (block-2-3.south-|x-2-c);
	
%	\node at (r-2-0-c|-center-2-3) (r-2-3) {$R_{2,3}$};
%	\node at (x-2-c|-center-2-3) (m-2-3) {$M_{2,3}$};
	\pic at (r-2-0-c|-center-2-3) (r-2-3) {r-2-3};
	\pic at (x-2-c|-center-2-3) (m-2-3) {m-2-3};
	
	\draw[arrow] (block-2-3.north-|m-2-3-c) -- (m-2-3-c);
	\draw[arrow] (block-2-3.north-|r-2-3-c) -- (r-2-3-c);
	
	%%%% speaker embedding arrows
%	\draw[arrow] (block-1-1) --node[above] {$z_{1,1}$} (block-2-1);
%	\pic[right=0.1cm of block-1-1] {emb-1};
	\draw[arrow] (block-1-1) -- (block-2-1);
	\draw[arrow] (block-1-2) -- (block-2-2);
	\node[left=0.5cm of block-1-1,inner sep=0] (z-0-1) {
		\begin{math}
			\begin{array}{c}
			\vect{z}_{0, 1}\\
			=\mathbf{0}
			\end{array}
		\end{math}
	};
	\draw[arrow] (z-0-1) -- (block-1-1);
	\node[left=0.5cm of block-1-2] (z-0-2) {\begin{tabular}{c}
		$\vect{z}_{0, 1}$\\
		$=\mathbf{0}$
		\end{tabular}};
	\draw[arrow] (z-0-2) -- (block-1-2);
	\node[left=0.3cm of block-2-3] (z-1-3) {$\vect{z}_{1,3}=\mathbf{0}$};
	\draw[arrow] (z-1-3) -- (block-2-3);
	
	\pic[right=0.3cm of block-1-1] (emb-1-1) {emb-1};
	\pic[right=0.3cm of block-1-2] (emb-1-2) {emb-2};
	
	\node[above right=1mm of emb-1-1-c.east, inner sep=0] {$\vect{z}_{1,1}$};
	\node[above right=1mm of emb-1-2-c.east, inner sep=0] {$\vect{z}_{1,2}$};
	
	%%%% following blocks ...
	
	\node[right=1cm of block-2-1] (z-3-1) {...};
	\draw[arrow] (block-2-1) -- (z-3-1);
	\node[right=1cm of block-2-2] (z-3-2) {...};
	\draw[arrow] (block-2-2) -- (z-3-2);
	\node[right=1cm of block-2-3] (z-3-3) {...};
	\draw[arrow] (block-2-3) -- (z-3-3);
	
	\pic[right=0.3cm of block-2-1] (emb-2-1) {emb-1};
	\pic[right=0.3cm of block-2-2] (emb-2-2) {emb-2};
	\pic[right=0.3cm of block-2-3] (emb-2-3) {emb-3};
	
	%%%% boxes
	\node[rotate=90,inner sep=0.3mm] (text-it-1) at ($(m-1-1-c)!0.5!(block-1-1)-(2cm,0)$) {Iteration 1};
	\node[box-it,fit=(block-1-1)(block-2-1)(m-1-1-c)(text-it-1)(r-2-1-c)(emb-2-1-c)] {};
	
	\node[rotate=90,inner sep=0.3mm] (text-it-2) at ($(m-1-2-c)!0.5!(block-1-2)-(2cm,0)$) {Iteration 2};
	\node[box-it,fit=(block-1-2)(block-2-2)(m-1-2-c)(text-it-2)(r-2-2-c)(emb-2-2-c)] {};
	\node[rotate=90,inner sep=0.3mm] (text-it-3) at ($(m-2-3-c)!0.5!(block-2-3)-(2.3cm,0)$) {Iteration 3};
	\node[box-it,fit=(block-2-3)(m-2-3-c)(text-it-3)(r-2-3-c)(emb-2-3-c)] {};
%	\draw[dashed,gray] ($(z-0-1.west|-m-1-1-c.north)+(0,0.2cm)$) -- ($(z-3-1|-m-1-1-c.north)+(0,0.2cm)$);
	
	%%%% descriptions
	
	 \matrix at ($(text-it-2|-m-2-3-c.north)+(1.1cm,-0.6cm)$)
	{
		\node {}; 		&[2mm] \node{act.\vphantom{embed}}; 						&[-1mm] \node {embed.}; \\
		\node {src 1};	&      \node[legend-box,fill=color-src1]{}; &    \pic {emb-1}; \\
		\node {src 2}; 	&      \node[legend-box,fill=color-src2]{}; &    \pic {emb-2}; \\
		\node {src 3}; 	&      \node[legend-box,fill=color-src3]{}; &    \pic {emb-3}; \\
	};
	
	%%%% bottom arrow "time"
	\coordinate (time-start)  at ($(x-1-c.west)-(0,8mm)$);
	\draw[arrow] (time-start) -- ($(time-start)+(6.9cm,0)$);
	\node at ($(time-start)+(-4mm,1mm)$) {time};
	
	\coordinate[above=1.7mm of time-start] (blocks);
	\node[fill=gray!20,fit={(x-1-c.west|-blocks)($(x-2-c.west|-blocks)-(1mm,0)$)},inner sep=0,minimum height=1em,label=center:block 1] {};
	\node[fill=gray!20,fit={(x-2-c.west|-blocks)($(r-2-0-cb.east|-blocks)+(4mm,0)$)},inner sep=0,minimum height=1em,label=center:block 2] (block2) {};
	\node[fill=gray!20,inner sep=0,right=1mm of block2, minimum height=1em, minimum width=1cm] {...};
	
\end{tikzpicture}
